Beyond Stars: MTTX Brings Developer Responsiveness to Dependency Decisions, from Dashboard to IDE to GitHub Actions

Modern software reuses open-source packages as dependencies, and developers often choose among candidate packages with cheap signals, such as GitHub stars and download counts. However, such signals are easy to fake, so developers need signals that represent "observed behavior," such as how quickly the developers of a package respond to new dependency releases and to security fixes. Prior work computed these responsiveness metrics, MTTU (Mean Time To Update) dependencies and MTTR (Mean Time To Remediate) vulnerable dependencies, but only with a research prototype for a fixed set of packages. Therefore, developers cannot easily benefit from them or integrate them into their workflow. We present MTTX, an open-source tool that computes MTTU and MTTR with accurate historical dependency resolution for any package and given time window, and brings them into different phases of developer workflow. MTTX resolves each version constraint of npm, PyPI, and Cargo packages as of a past date, with data from the native registries or deps.dev and vulnerability data from OSV. We validated MTTX with 328 automated tests, and for 90 packages from prior work, we manually verified its dependency resolution at each historical release point and its MTTU and MTTR computation. Developers can use MTTX in an interactive web dashboard, an IDE extension, and a GitHub Action, which are all available from the project homepage at https://imranur-rahman.github.io/dependency-update-metrics/. We envision that package registries (e.g., npm) and metadata aggregators and intelligence platforms (e.g., deps.dev) will display these values on the package page, alongside download counts and stars, to make them easier for developers to access. A demo video is at https://youtu.be/MZqjDnJ8bEQ.

==> figures/architecture.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, shapes.geometric, fit, backgrounds, calc, svg.path}

\definecolor{otblue}{HTML}{0072B2}
\definecolor{otorange}{HTML}{E69F00}
\definecolor{otteal}{HTML}{009E73}
\definecolor{otpurple}{HTML}{CC79A7}
\definecolor{otgray}{HTML}{5A5A5A}
\definecolor{brandnpm}{HTML}{CB3837}
\definecolor{brandpypi}{HTML}{3775A9}
\definecolor{brandrust}{HTML}{000000}
\definecolor{branddepsdev}{HTML}{32E0C4}
\definecolor{branddepsdevdark}{HTML}{1AAC94}
\definecolor{brandgithub}{HTML}{181717}

\begin{document}
\def\logoh{0.5cm}%
\def\boxh{0.9}%
\def\ytop{3.55}%
\def\ymid{2.1}%
\def\yusers{-2.05}%
\def\xin{0}%
\def\xcli{0}%
\def\xres{3.4}%
\def\xana{7.35}%
\def\inpkglabel{Package(s)}%
\def\inwinlabel{Time window}%
\def\inconflabel{Configurations}%
\def\clilabel{CLI}%
\def\registrylabel{Package registries}%
\def\cachelabel{Resolver Cache}%
\def\resolverlabel{Historical\\Dependency Resolver}%
\def\indexlabel{OSV Index}%
\def\analyzerlabel{Dependency\\Analyzer}%
\def\reportlabel{{\hdrfont Reporting}\\[-1pt]{\tiny MTTU, MTTR}}%
\def\newecolabel{+ new ecosystem}%
\def\metadatalabel{package metadata}%
\def\advisorylabel{advisory data}%
\def\timelinelabel{dependency\\timelines}%
\def\dashlabel{Interactive\\Dashboard}%
\def\idelabel{IDE extensions}%
\def\actionlabel{GitHub Action}%
\def\runlabel{runs}%
\def\resultlabel{results}%
\graphicspath{{icons/}{figures/icons/}}%
\InputIfFileExists{figures/logos}{}{\input{logos}}%
\providecommand{\hdrfont}{\fontfamily{phv}\fontseries{b}\selectfont}%
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    comp/.style={
      rounded corners=3pt, line width=0.6pt, align=center,
      minimum height=\boxh cm, font=\sffamily\scriptsize, inner sep=2pt,
    },
    external/.style={comp, draw=otgray!60, fill=otgray!10, dashed},
    input/.style={external, minimum width=2.25cm, minimum height=0.48cm},
    process/.style={comp, minimum width=1.9cm, draw=otblue!70!black, fill=otblue!16},
    core/.style={comp, minimum width=2.9cm, draw=otpurple!80!black, fill=otpurple!20},
    slot/.style={rounded corners=2pt, line width=0.5pt, align=center,
      draw=otblue!70!black, fill=white, font=\sffamily\tiny,
      minimum width=1.12cm, minimum height=0.34cm, inner sep=1pt},
    newslot/.style={slot, draw=otblue!60, dashed, fill=otblue!4, text=otblue!70!black},
    store/.style={
      shape=cylinder, shape border rotate=90, aspect=0.22,
      draw=otteal!70!black, fill=otteal!16, line width=0.6pt,
      minimum width=2.1cm, minimum height=0.8cm, align=center,
      font=\sffamily\scriptsize, inner sep=1pt,
    },
    cachestore/.style={store, draw=otorange!80!black, fill=otorange!22},
    link/.style={draw=otgray!80, line width=0.8pt, ->},
    group/.style={draw=otgray!55, dashed, rounded corners=4pt, line width=0.6pt,
      inner sep=4pt, fill=otgray!4},
    resgroup/.style={draw=otblue!70!black, rounded corners=3pt, line width=0.6pt,
      inner sep=3pt, fill=otblue!16},
    grouptitle/.style={font=\scriptsize\hdrfont, inner sep=1pt, align=center},
    edgelabel/.style={font=\sffamily\tiny, text=otgray, align=left, inner sep=1pt},
    logolabel/.style={font=\sffamily\tiny, inner sep=0.5pt},
    stepno/.style={circle, fill=otgray!90!black, text=white, font=\sffamily\tiny\bfseries,
      inner sep=0pt, minimum size=0.34cm},
  ]


  \coordinate (colin) at (\xin, 0);
  \coordinate (colana) at (\xana, 0);

  \foreach \n/\dx/\dy/\lg/\lab in {snpm/-0.64/0.1/\npmlogo/npm, spypi/0.64/0.1/\pypilogo/PyPI,
                                   scargo/-0.64/-0.4/\rustlogo/Cargo, sdeps/0.64/-0.4/\depsdevlogo/deps.dev}{
    \node[slot, minimum width=1.22cm, minimum height=0.46cm] (\n) at ($(\xres, 0) + (\dx, \dy)$) {};
    \node[inner sep=0pt] at ([xshift=0.2cm]\n.west) {\scalebox{0.55}{\usebox{\lg}}};
    \node[font=\sffamily\tiny, anchor=west, inner sep=0pt] at ([xshift=0.38cm]\n.west) {\lab}; }
  \node[newslot, minimum width=2.5cm] (snew) at ($(\xres, 0) + (0, -0.88)$) {\newecolabel};
  \node[grouptitle, above=0.04cm of $(snpm.north)!0.5!(spypi.north)$, xshift=0.25cm] (restitle) {\resolverlabel};
  \node[left=0.06cm of restitle, inner sep=0pt] (resicon) {\usebox{\deptreeicon}};
  \begin{scope}[on background layer]
    \node[resgroup, fit=(restitle)(resicon)(snpm)(spypi)(scargo)(sdeps)(snew)] (resolver) {};
  \end{scope}

  \node[core, minimum width=2.6cm, minimum height=0.95cm, anchor=north] (analyzer) at (colana |- resolver.north) {};
  \node[inner sep=0pt] at ([xshift=0.34cm]analyzer.west) {\usebox{\cpuicon}};
  \node[font=\scriptsize\hdrfont, align=center] at ([xshift=0.24cm]analyzer.center) {\analyzerlabel};
  \node[process, minimum width=2.25cm, minimum height=0.75cm, anchor=south] (report) at (colana |- resolver.south) {};
  \node[inner sep=0pt] at ([xshift=0.36cm]report.west) {\usebox{\charticon}};
  \node[font=\sffamily\scriptsize, align=center] at ([xshift=0.3cm]report.center) {\reportlabel};

  \node[process, minimum width=1.7cm, minimum height=0.95cm, anchor=north] (cli) at (colin |- resolver.north) {};
  \node[inner sep=0pt] at ([xshift=0.45cm]cli.west) {\usebox{\termicon}};
  \node[font=\scriptsize\hdrfont] at ([xshift=0.25cm]cli.center) {\clilabel};

  \node[comp, minimum width=2.65cm, minimum height=0.75cm, draw=otorange!80!black, fill=otorange!22] (cache) at (\xres, \ymid) {};
  \node[inner sep=0pt] at ([xshift=0.36cm]cache.west) {\usebox{\cacheicon}};
  \node[font=\scriptsize\hdrfont] at ([xshift=0.3cm]cache.center) {\cachelabel};
  \node[comp, minimum width=2.4cm, minimum height=0.75cm, draw=otteal!70!black, fill=otteal!16] (index) at (\xana, \ymid) {};
  \node[inner sep=0pt] at ([xshift=0.36cm]index.west) {\usebox{\indexicon}};
  \node[font=\scriptsize\hdrfont] at ([xshift=0.25cm]index.center) {\indexlabel};

  \node (lnpm)   at ($(\xres, \ytop) + (-1.44, 0.08)$) {\usebox{\npmlogo}};
  \node (lpypi)  at ($(\xres, \ytop) + (-0.72, 0.08)$) {\usebox{\pypilogo}};
  \node (lrust)  at ($(\xres, \ytop) + ( 0.0, 0.08)$) {\usebox{\rustlogo}};
  \node (ldeps) at ($(\xres, \ytop) + (0.78, 0.08)$) {\usebox{\depsdevlogo}};
  \node[draw=otblue!60, dashed, rounded corners=2pt, fill=otblue!4, text=otblue!70!black,
    font=\sffamily\scriptsize\bfseries, minimum size=14pt, inner sep=0pt] (lnew)
    at ($(\xres, \ytop) + (1.48, 0.08)$) {+};
  \node[logolabel, text=otblue!70!black, below=0.05cm of lnew] {more};
  \node[logolabel, below=0.0cm of ldeps] {deps.dev};
  \node[logolabel, below=0.0cm of lnpm]  {npm};
  \node[logolabel, below=0.0cm of lpypi] {PyPI};
  \node[logolabel, below=0.0cm of lrust] {crates.io};
  \node[grouptitle, above=0.0cm of lrust.north] (regtitle) {\registrylabel};
  \coordinate (regbottom) at ($(lnpm.south)+(0,-0.22)$);
  \begin{scope}[on background layer]
    \node[group, fit=(regtitle)(lnpm)(lnew)(regbottom)] (registries) {};
  \end{scope}

  \node[group, minimum width=2.1cm, minimum height=0.9cm, anchor=north] (osv) at (colana |- registries.north) {};
  \node (losv) at (osv.center) {\usebox{\osvlogo}};

  \node[grouptitle, anchor=north] (intitle) at ([yshift=-4pt]colin |- registries.north) {Inputs};
  \node[input, below=0.06cm of intitle] (inpkg) {};
  \node[input, below=0.12cm of inpkg] (inwin) {};
  \node[input, below=0.12cm of inwin] (inconf) {};
  \foreach \n/\ic/\lab in {inpkg/\pkgicon/\inpkglabel, inwin/\calicon/\inwinlabel, inconf/\sliicon/\inconflabel}{
    \node[inner sep=0pt] at ([xshift=0.25cm]\n.west) {\usebox{\ic}};
    \node[font=\sffamily\scriptsize, anchor=west] at ([xshift=0.48cm]\n.west) {\lab}; }
  \begin{scope}[on background layer]
    \node[group, fit=(intitle)(inpkg)(inwin)(inconf)] (inputs) {};
  \end{scope}

  \foreach \n/\x/\ic/\lab in {udash/\xin/\dashicon/\dashlabel, uide/\xres/\ideicon/\idelabel,
                               uaction/\xana/\githubicon/\actionlabel}{
    \node[comp, minimum width=2.55cm, minimum height=0.7cm, draw=otgray!70, fill=white] (\n) at (\x, \yusers) {};
    \node[inner sep=0pt] at ([xshift=0.4cm]\n.west) {\scalebox{0.85}{\usebox{\ic}}};
    \node[font=\sffamily\scriptsize, align=left, anchor=west] at ([xshift=0.72cm]\n.west) {\lab}; }
  \begin{scope}[on background layer]
    \node[group, fit=(udash)(uide)(uaction)] (users) {};
  \end{scope}

  \draw[link] (inputs.south -| cli) -- (cli);
  \draw[link] (cli) -- (cli -| resolver.west);
  \draw[link] (resolver.east |- analyzer) -- node[edgelabel, below, align=center] {\timelinelabel} (analyzer);
  \draw[link] (analyzer) -- (report);
  \draw[link] (registries.south -| cache) -- (cache);
  \draw[link] (cache) -- node[edgelabel, right] {\metadatalabel} (resolver);
  \draw[link] (osv.south -| index) -- (index);
  \draw[link] (index) -- node[edgelabel, right] {\advisorylabel} (analyzer);
  \draw[link] (users.north -| cli) -- node[edgelabel, right] {\runlabel} (cli);
  \draw[link] (report) -- node[edgelabel, right] {\resultlabel} (users.north -| report);

  \node[stepno] at (cli.north west)      {1};
  \node[stepno] at (resolver.north west) {2};
  \node[stepno] at (index.north west)    {3};
  \node[stepno] at (analyzer.north west) {4};
  \node[stepno] at (report.north west)   {5};

\end{tikzpicture}
\end{document}

